Multi-Channel Time-Series Person and Soft-Biometric Identification

Multi-channel time-series datasets are popular in the context of human activity recognition (HAR). On-body device (OBD) recordings of human movements are often preferred for HAR applications not only for their reliability but as an approach for identity protection, e.g., in industrial settings. Contradictory, the gait activity is a biometric, as the cyclic movement is distinctive and collectable. In addition, the gait cycle has proven to contain soft-biometric information of human groups, such as age and height. Though general human movements have not been considered a biometric, they might contain identity information. This work investigates person and soft-biometrics identification from OBD recordings of humans performing different activities using deep architectures. Furthermore, we propose the use of attribute representation for soft-biometric identification. We evaluate the method on four datasets of multi-channel time-series HAR, measuring the performance of a person and soft-biometrics identification and its relation concerning performed activities. We find that person identification is not limited to gait activity. The impact of activities on the identification performance was found to be training and dataset specific. Soft-biometric based attribute representation shows promising results and emphasis the necessity of larger datasets.

==> Figures/Axis.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,310); %set diagram left start at 0, and has height of 310

%Shape: Axis 2D [id:dp19536222542016124] 
\draw  (109,192.4) -- (310,192.4)(132.7,23.2) -- (132.7,211.2) (305,187.4) -- (310,192.4) -- (305,197.4) (127.7,30.2) -- (132.7,23.2) -- (137.7,30.2)  ;
%Straight Lines [id:da48448949022601684] 
\draw    (132.7,192.4) -- (58.39,269.76) ;
\draw [shift={(57,271.2)}, rotate = 313.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp487181297072399] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (132.7,88.2) -- (243,88.2) -- (243,192.4) -- (132.7,192.4) -- cycle ;
%Shape: Star [id:dp10902167176527788] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (243,78.3) -- (244.8,85.48) -- (251.56,85.14) -- (245.91,89.24) -- (248.29,96.21) -- (243,91.57) -- (237.71,96.21) -- (240.09,89.24) -- (234.44,85.14) -- (241.2,85.48) -- cycle ;
%Shape: Rectangle [id:dp5755027139083113] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (132.87,88.36) -- (205.82,159.05) -- (205.65,263.09) -- (132.7,192.4) -- cycle ;
%Shape: Star [id:dp4989143809835148] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (207.61,151.88) -- (209.41,159.05) -- (216.17,158.72) -- (210.52,162.82) -- (212.9,169.79) -- (207.61,165.14) -- (202.32,169.79) -- (204.7,162.82) -- (199.05,158.72) -- (205.82,159.05) -- cycle ;
%Straight Lines [id:da18058934130849602] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (243,192.4) -- (205.65,263.09) ;
%Straight Lines [id:da9559706865184805] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (78,249.2) -- (205.65,263.09) ;

\tikzstyle{node4}=[text=black, font=\footnotesize];

%\node [node1] at (2.2-4.0,0.9-1.5){Attribute};

% Text Node
\node [node4] at (138,20) [anchor=north west][inner sep=0.3pt]    {$Att_{1}$};
% Text Node
\node [node4] at (270,195) [anchor=north west][inner sep=0.75pt]    {$Att_{2}$};
% Text Node
\node [node4] at (53,265) [anchor=north west][inner sep=0.75pt]    {$Att_{3}$};
% Text Node
\node [node4] at (235,196) [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\node [node4] at (243,65) [anchor=north west][inner sep=0.75pt]    {$Ind_{x}$};
% Text Node
\node [node4] at (200,133) [anchor=north west][inner sep=0.75pt]    {$Ind_{y}$};
% Text Node
\node [node4] at (163,165) [anchor=north west][inner sep=0.75pt]    {$Ind_{z}$};
% Text Node
\node [node4] at (65,228) [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\node [node4] at (116,76) [anchor=north west][inner sep=0.75pt]    {$1$};


\end{tikzpicture}
